Validate the Dream Before You Trust Its Verdict: Admissibility for World-Model Simulators

Across robotics, World Models (WMs) are increasingly used to evaluate action policies by simulating the consequences of actions in an imagined world, and returning a success or safety verdict. Yet a verdict is only as trustworthy as the WM that produced it, and the WM itself needs to be certified. In video-generation WMs, fidelity metrics such as Fr\'echet Video Distance (FVD) reward visual realism, but ignore whether the world responds correctly to the policy's actions, including those unseen in training. Classical simulation-based validation assumes a trusted simulator evaluating an untrusted policy, whereas generative WMs are themselves unverified learned artifacts. Hence, we argue that any WM used as a test oracle must first be accredited before its verdicts can serve as evidence. Building on credibility practices from safety-critical simulation, including Verification, Validation & Accreditation (VV&A), Safety of the Intended Functionality (SOTIF), and scenario-based testing standards, we define an admissibility ladder (L0-L4) that a WM must climb before its closed-loop verdicts are accepted as assurance evidence. Our framework is embodiment-agnostic, and is instantiated in autonomous driving (AD), where assurance methods for traditional simulation are most mature. Applied to two driving WMs, the lower rungs reveal a reversal: the model that ranks higher on visual generation quality (L0) ranks lower on action-following (L1-L2), so visual fidelity does not predict the action-robustness a closed-loop verdict depends on.

==> figures/results_horizon_drift.tex <==
% requires \usepackage{pgfplots} \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{fillbetween}
% TUM colors from styles/colors.tex (\input in main.tex)
\colorlet{VistaC}{TUMBlue}
\colorlet{EponaC}{TUMPinkDark}
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[width=9.2cm, height=6.5cm, xlabel={rollout horizon $h$ (s)},
  ylabel={ADE($h$) (m)}, xmajorgrids, ymajorgrids, legend pos=north west,
  legend cell align=left, legend image post style={line width=1.5pt},
  xmin=0.3, xmax=4.5, ymin=0, ymax=7.5]
\fill[pattern=north east lines, pattern color=TUMGreen!60] (axis cs:0.3,0) rectangle (axis cs:4.5,1.8);
\fill[pattern=north west lines, pattern color=TUMRed!60] (axis cs:0.3,1.8) rectangle (axis cs:4.5,7.5);
\draw[TUMGreenDark, densely dotted, line width=1.2pt] (axis cs:0.3,1.8) -- (axis cs:4.5,1.8) node[pos=0.0, anchor=south west, font=\footnotesize, TUMGreenDark, align=left, fill=white, fill opacity=0.65, text opacity=1, inner sep=1.5pt] {admissible\\($\leq$1.8\,m)};
\addplot[name path=vistahi, draw=none, forget plot] coordinates {(0.400,0.504) (0.800,1.163) (1.200,1.826) (1.600,2.484) (2.000,3.135) (2.400,3.776) (2.800,4.407) (3.200,5.032) (3.600,5.656) (4.000,6.285) (4.400,6.931)};
\addplot[name path=vistalo, draw=none, forget plot] coordinates {(0.400,0.123) (0.800,0.278) (1.200,0.425) (1.600,0.576) (2.000,0.748) (2.400,0.944) (2.800,1.163) (3.200,1.404) (3.600,1.659) (4.000,1.922) (4.400,2.193)};
\addplot[VistaC, opacity=0.18, forget plot] fill between[of=vistahi and vistalo];
\addplot[VistaC, line width=1.5pt, mark=*, mark size=2pt] coordinates {(0.400,0.313) (0.800,0.720) (1.200,1.125) (1.600,1.530) (2.000,1.942) (2.400,2.360) (2.800,2.785) (3.200,3.218) (3.600,3.657) (4.000,4.104) (4.400,4.562)};
\addlegendentry{Vista}
\draw[VistaC, dashed] (axis cs:1.60,0) -- (axis cs:1.60,7.5);
\node[VistaC, anchor=south west, font=\footnotesize] at (axis cs:1.60,0.15) {$h^*=1.6$\,s};
\addplot[name path=eponahi, draw=none, forget plot] coordinates {(0.400,0.265) (0.800,0.590) (1.200,0.924) (1.600,1.263) (2.000,1.607) (2.400,1.956) (2.800,2.310) (3.200,2.664) (3.600,3.019) (4.000,3.376) (4.400,3.744)};
\addplot[name path=eponalo, draw=none, forget plot] coordinates {(0.400,0.052) (0.800,0.128) (1.200,0.209) (1.600,0.286) (2.000,0.354) (2.400,0.422) (2.800,0.502) (3.200,0.598) (3.600,0.707) (4.000,0.824) (4.400,0.951)};
\addplot[EponaC, opacity=0.18, forget plot] fill between[of=eponahi and eponalo];
\addplot[EponaC, line width=1.5pt, mark=*, mark size=2pt] coordinates {(0.400,0.158) (0.800,0.359) (1.200,0.566) (1.600,0.774) (2.000,0.981) (2.400,1.189) (2.800,1.406) (3.200,1.631) (3.600,1.863) (4.000,2.100) (4.400,2.347)};
\addlegendentry{Epona}
\draw[EponaC, dashed] (axis cs:3.20,0) -- (axis cs:3.20,7.5);
\node[EponaC, anchor=south west, font=\footnotesize] at (axis cs:3.20,0.15) {$h^*=3.2$\,s};
\end{axis}
\end{tikzpicture}

==> figures/results_l1_distribution.tex <==
% requires \usepackage{pgfplots} \pgfplotsset{compat=1.18}
% TUM colors from styles/colors.tex (\input in main.tex)
\colorlet{VistaC}{TUMBlue}
\colorlet{EponaC}{TUMPinkDark}
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[width=8cm, height=7cm, ylabel={per-clip ADE (m) $\downarrow$},
  xtick={1,2}, xticklabels={Vista, Epona},
  xmin=0.4, xmax=2.6, ymin=0, ymajorgrids]
\fill[VistaC, opacity=0.3] (axis cs:1.060,0.497) -- (axis cs:1.073,0.631) -- (axis cs:1.088,0.766) -- (axis cs:1.105,0.900) -- (axis cs:1.123,1.035) -- (axis cs:1.141,1.169) -- (axis cs:1.160,1.304) -- (axis cs:1.179,1.438) -- (axis cs:1.198,1.573) -- (axis cs:1.217,1.707) -- (axis cs:1.234,1.841) -- (axis cs:1.250,1.976) -- (axis cs:1.265,2.110) -- (axis cs:1.279,2.245) -- (axis cs:1.291,2.379) -- (axis cs:1.302,2.514) -- (axis cs:1.312,2.648) -- (axis cs:1.321,2.783) -- (axis cs:1.329,2.917) -- (axis cs:1.336,3.052) -- (axis cs:1.341,3.186) -- (axis cs:1.346,3.321) -- (axis cs:1.349,3.455) -- (axis cs:1.350,3.590) -- (axis cs:1.350,3.724) -- (axis cs:1.348,3.859) -- (axis cs:1.344,3.993) -- (axis cs:1.338,4.128) -- (axis cs:1.331,4.262) -- (axis cs:1.322,4.397) -- (axis cs:1.311,4.531) -- (axis cs:1.300,4.666) -- (axis cs:1.288,4.800) -- (axis cs:1.275,4.935) -- (axis cs:1.262,5.069) -- (axis cs:1.249,5.204) -- (axis cs:1.237,5.338) -- (axis cs:1.224,5.473) -- (axis cs:1.213,5.607) -- (axis cs:1.202,5.741) -- (axis cs:1.192,5.876) -- (axis cs:1.182,6.010) -- (axis cs:1.174,6.145) -- (axis cs:1.166,6.279) -- (axis cs:1.158,6.414) -- (axis cs:1.152,6.548) -- (axis cs:1.145,6.683) -- (axis cs:1.140,6.817) -- (axis cs:1.134,6.952) -- (axis cs:1.129,7.086) -- (axis cs:1.124,7.221) -- (axis cs:1.119,7.355) -- (axis cs:1.113,7.490) -- (axis cs:1.108,7.624) -- (axis cs:1.103,7.759) -- (axis cs:1.097,7.893) -- (axis cs:1.092,8.028) -- (axis cs:1.086,8.162) -- (axis cs:1.081,8.297) -- (axis cs:1.076,8.431) -- (axis cs:1.072,8.566) -- (axis cs:1.068,8.700) -- (axis cs:1.065,8.835) -- (axis cs:1.064,8.969) -- (axis cs:1.063,9.104) -- (axis cs:1.062,9.238) -- (axis cs:1.062,9.373) -- (axis cs:1.063,9.507) -- (axis cs:1.063,9.641) -- (axis cs:1.063,9.776) -- (axis cs:1.062,9.910) -- (axis cs:1.061,10.045) -- (axis cs:1.059,10.179) -- (axis cs:1.056,10.314) -- (axis cs:1.053,10.448) -- (axis cs:1.048,10.583) -- (axis cs:1.044,10.717) -- (axis cs:1.039,10.852) -- (axis cs:1.034,10.986) -- (axis cs:1.029,11.121) -- (axis cs:0.971,11.121) -- (axis cs:0.966,10.986) -- (axis cs:0.961,10.852) -- (axis cs:0.956,10.717) -- (axis cs:0.952,10.583) -- (axis cs:0.947,10.448) -- (axis cs:0.944,10.314) -- (axis cs:0.941,10.179) -- (axis cs:0.939,10.045) -- (axis cs:0.938,9.910) -- (axis cs:0.937,9.776) -- (axis cs:0.937,9.641) -- (axis cs:0.937,9.507) -- (axis cs:0.938,9.373) -- (axis cs:0.938,9.238) -- (axis cs:0.937,9.104) -- (axis cs:0.936,8.969) -- (axis cs:0.935,8.835) -- (axis cs:0.932,8.700) -- (axis cs:0.928,8.566) -- (axis cs:0.924,8.431) -- (axis cs:0.919,8.297) -- (axis cs:0.914,8.162) -- (axis cs:0.908,8.028) -- (axis cs:0.903,7.893) -- (axis cs:0.897,7.759) -- (axis cs:0.892,7.624) -- (axis cs:0.887,7.490) -- (axis cs:0.881,7.355) -- (axis cs:0.876,7.221) -- (axis cs:0.871,7.086) -- (axis cs:0.866,6.952) -- (axis cs:0.860,6.817) -- (axis cs:0.855,6.683) -- (axis cs:0.848,6.548) -- (axis cs:0.842,6.414) -- (axis cs:0.834,6.279) -- (axis cs:0.826,6.145) -- (axis cs:0.818,6.010) -- (axis cs:0.808,5.876) -- (axis cs:0.798,5.741) -- (axis cs:0.787,5.607) -- (axis cs:0.776,5.473) -- (axis cs:0.763,5.338) -- (axis cs:0.751,5.204) -- (axis cs:0.738,5.069) -- (axis cs:0.725,4.935) -- (axis cs:0.712,4.800) -- (axis cs:0.700,4.666) -- (axis cs:0.689,4.531) -- (axis cs:0.678,4.397) -- (axis cs:0.669,4.262) -- (axis cs:0.662,4.128) -- (axis cs:0.656,3.993) -- (axis cs:0.652,3.859) -- (axis cs:0.650,3.724) -- (axis cs:0.650,3.590) -- (axis cs:0.651,3.455) -- (axis cs:0.654,3.321) -- (axis cs:0.659,3.186) -- (axis cs:0.664,3.052) -- (axis cs:0.671,2.917) -- (axis cs:0.679,2.783) -- (axis cs:0.688,2.648) -- (axis cs:0.698,2.514) -- (axis cs:0.709,2.379) -- (axis cs:0.721,2.245) -- (axis cs:0.735,2.110) -- (axis cs:0.750,1.976) -- (axis cs:0.766,1.841) -- (axis cs:0.783,1.707) -- (axis cs:0.802,1.573) -- (axis cs:0.821,1.438) -- (axis cs:0.840,1.304) -- (axis cs:0.859,1.169) -- (axis cs:0.877,1.035) -- (axis cs:0.895,0.900) -- (axis cs:0.912,0.766) -- (axis cs:0.927,0.631) -- (axis cs:0.940,0.497) -- cycle;
\addplot[VistaC, only marks, mark=*, mark size=0.4pt, opacity=0.3] coordinates {(1.019,3.003) (0.968,6.467) (0.936,4.199) (0.932,4.945) (1.044,4.364) (1.058,3.092) (1.015,3.568) (1.032,2.186) (1.006,5.607) (1.061,3.443) (1.044,4.613) (0.930,6.906) (1.050,6.894) (0.935,5.562) (1.032,8.045) (0.955,6.520) (1.051,4.017) (1.006,3.879) (0.972,10.095) (0.989,3.776) (0.934,2.957) (0.947,3.391) (1.024,3.221) (1.021,6.707) (1.016,3.277) (0.984,2.723) (1.070,6.359) (1.067,6.648) (1.026,10.867) (1.021,7.801) (1.026,7.851) (0.984,7.061) (0.949,8.011) (1.031,7.327) (1.004,4.263) (0.973,7.159) (0.998,6.691) (1.055,1.956) (1.061,4.345) (0.980,3.134) (1.010,4.953) (0.975,8.264) (1.013,9.051) (0.977,10.293) (0.985,10.524) (1.055,6.207) (0.962,7.151) (1.017,3.682) (0.942,2.876) (1.047,6.561) (1.040,6.825) (0.964,5.816) (1.053,3.788) (0.938,1.465) (0.977,1.758) (0.951,2.243) (0.993,1.361) (1.041,1.845) (0.962,2.008) (0.937,2.204) (0.987,4.478) (0.958,2.224) (0.943,3.464) (1.011,2.810) (0.972,4.495) (1.024,3.457) (0.958,4.730) (1.062,3.311) (0.981,1.970) (0.945,3.168) (1.018,3.025) (1.060,4.378) (0.992,4.145) (1.064,2.307) (1.000,4.226) (0.990,4.179) (1.017,4.386) (1.069,4.727) (1.063,3.918) (0.994,0.999) (1.036,1.030) (1.000,3.814) (1.004,6.594) (1.040,3.043) (0.988,7.920) (1.033,6.990) (1.030,7.267) (1.060,3.057) (0.946,6.191) (1.032,3.974) (1.060,4.829) (1.066,3.425) (0.932,4.079) (1.051,1.882) (1.067,4.738) (1.064,10.156) (0.951,7.470) (1.066,5.823) (1.055,8.147) (1.045,7.693) (0.997,6.333) (0.963,9.683) (1.042,6.593) (1.059,7.926) (0.967,3.709) (1.005,5.143) (0.992,10.999) (1.060,5.652) (0.936,1.563) (1.032,3.517) (1.016,6.481) (0.934,3.142) (1.031,1.891) (0.932,5.412) (1.036,4.800) (1.002,2.370) (1.060,1.334) (0.939,5.576) (1.048,0.955) (0.939,2.752) (0.978,2.702) (0.990,3.469) (1.065,5.248) (1.009,4.745) (0.966,2.005) (0.964,4.044) (1.054,5.544) (0.962,3.588) (0.947,3.906) (0.970,4.170) (1.012,2.962) (1.008,2.059) (1.043,3.362) (1.008,3.225) (0.970,1.826) (0.988,2.274) (1.045,3.482) (1.018,4.325) (1.064,3.510) (0.982,6.101) (1.007,3.295) (1.013,4.742) (1.049,7.531) (0.950,5.190) (0.987,3.568) (1.057,3.383) (0.936,8.874) (1.045,5.661) (0.988,2.538) (1.046,2.581) (0.931,5.847) (0.981,4.958) (0.941,3.666) (1.021,5.388) (0.968,2.819) (1.028,3.831) (1.062,2.043) (0.948,4.083) (1.051,2.674) (0.938,1.374) (0.983,2.803) (0.990,2.304) (0.998,3.116) (1.067,5.541) (1.039,3.663) (0.973,2.330) (0.968,1.586) (1.051,2.359) (1.053,2.473) (1.001,4.151) (0.978,1.860) (1.069,8.326) (0.974,4.755) (0.956,4.796) (1.053,6.042) (1.044,4.760) (1.024,5.191) (1.064,9.171) (1.060,7.481) (1.035,2.386) (1.050,4.250) (0.965,5.759) (0.950,4.396) (1.024,0.763) (1.030,4.730) (0.953,1.872) (0.985,5.370) (1.057,4.532) (1.009,1.739) (1.011,1.672) (0.957,2.549) (1.004,1.329) (1.003,1.943) (0.942,3.211) (1.067,2.282) (1.010,5.490) (0.931,4.490) (1.038,3.458) (1.067,1.996) (1.013,1.928) (0.975,2.073) (0.956,2.555) (1.024,2.065) (0.957,2.509) (1.011,5.548) (1.014,4.322) (1.065,2.780) (0.940,5.164) (1.000,4.923) (1.034,4.438) (0.955,4.918) (0.984,3.260) (0.939,6.472) (1.032,2.186) (0.942,4.650) (0.985,5.583) (1.052,3.763) (0.996,3.676) (1.058,2.847) (1.037,1.779) (1.058,4.319) (0.948,3.483) (0.940,3.546) (0.940,3.768) (1.052,4.893) (1.019,9.293) (1.000,1.478) (0.953,3.907) (1.024,1.021) (0.975,6.790) (1.030,6.603) (0.994,4.413) (1.001,7.129) (1.041,3.934) (0.943,5.660) (1.011,5.525) (0.958,4.212) (1.043,2.840) (0.998,3.927) (1.068,3.175) (0.956,0.497) (1.065,8.236) (1.042,4.196) (0.997,8.876) (1.044,5.187) (1.014,4.954) (1.022,4.185) (1.058,3.023) (0.939,1.985) (1.047,2.839) (0.983,3.689) (0.976,7.493) (1.069,1.796) (1.039,3.206) (0.998,4.762) (0.989,2.869) (1.053,3.440) (0.942,0.607) (1.029,0.740) (1.040,3.641) (1.042,1.146) (0.975,4.690) (1.042,2.285) (0.962,2.132) (0.981,2.256) (0.988,3.005) (1.006,2.300) (0.946,1.318) (0.987,2.777) (0.930,3.834) (1.034,5.508) (1.049,9.501) (0.949,1.487) (1.029,3.067) (1.045,4.077) (1.067,4.881) (1.048,4.699) (0.989,4.659) (1.067,4.367) (1.066,1.201) (1.001,3.408) (1.035,6.033) (1.058,5.923) (0.997,2.135) (1.051,0.988) (1.028,2.044) (0.971,3.608) (1.037,4.781) (1.010,2.438) (0.943,2.280) (0.985,4.178) (0.940,1.587) (0.997,9.317) (0.990,10.268) (0.989,7.984) (1.012,7.559) (0.947,9.811) (1.061,9.831) (1.026,9.417) (1.045,10.203) (1.056,7.833) (1.012,9.750) (0.936,6.206) (1.030,6.628) (1.010,7.973) (1.046,10.375) (1.005,9.555) (1.044,9.523) (1.070,1.393) (0.979,5.935) (0.954,3.984) (0.985,6.868) (1.035,5.095) (0.991,2.998) (1.012,10.279) (0.948,7.482) (1.032,11.074) (0.969,8.701) (0.957,7.630) (1.051,6.840) (1.009,6.031) (0.998,3.241) (1.056,5.513) (0.942,5.513) (1.027,5.517) (0.976,8.380) (0.955,5.989) (1.024,10.130) (0.981,10.351) (0.976,4.869) (1.062,6.814) (0.958,3.554) (1.002,3.457) (0.933,5.943) (0.953,5.319) (1.054,4.315) (1.040,5.108) (1.008,7.589) (0.961,11.121) (1.008,6.431) (0.932,5.038) (1.030,6.260) (1.030,4.756) (1.020,3.901) (1.016,4.025) (0.940,8.421) (0.964,6.734) (1.010,8.141) (0.985,4.328) (1.069,4.697) (1.059,1.382) (0.951,3.444) (1.013,4.665) (1.027,3.673) (0.949,3.031) (0.974,4.139) (1.030,4.246) (1.056,3.105) (0.978,5.485) (0.963,3.941) (1.045,5.393) (1.012,4.218) (0.997,3.254) (0.966,2.682) (0.940,3.191) (0.933,3.818) (1.011,2.245) (0.957,3.075) (1.067,2.679) (0.945,3.775) (0.993,3.071) (0.985,3.950) (0.963,5.701) (1.035,1.954) (1.020,2.821) (1.032,5.564) (0.942,2.010) (0.979,2.187) (1.003,1.589) (0.990,0.773) (0.936,2.599) (0.957,2.186) (1.062,1.255) (0.953,2.933) (1.049,4.059) (1.045,2.754) (0.985,2.414) (0.995,1.384) (1.045,3.324) (1.025,7.574) (1.047,10.182) (1.036,1.997) (1.027,4.380) (1.058,4.199) (1.045,4.311) (0.955,2.714) (1.035,1.683) (0.942,10.021) (0.990,4.480) (0.986,5.414)};
\draw[black] (axis cs:1,0.497) -- (axis cs:1,2.820);
\draw[black] (axis cs:1,5.829) -- (axis cs:1,10.293);
\draw[black] (axis cs:0.9299999999999999,2.820) rectangle (axis cs:1.07,5.829);
\draw[black, very thick] (axis cs:0.9299999999999999,4.160) -- (axis cs:1.07,4.160);
\fill[EponaC, opacity=0.3] (axis cs:2.076,0.078) -- (axis cs:2.098,0.170) -- (axis cs:2.123,0.262) -- (axis cs:2.149,0.353) -- (axis cs:2.178,0.445) -- (axis cs:2.207,0.537) -- (axis cs:2.235,0.629) -- (axis cs:2.262,0.721) -- (axis cs:2.286,0.813) -- (axis cs:2.307,0.905) -- (axis cs:2.324,0.997) -- (axis cs:2.336,1.089) -- (axis cs:2.345,1.181) -- (axis cs:2.349,1.273) -- (axis cs:2.350,1.365) -- (axis cs:2.348,1.457) -- (axis cs:2.344,1.549) -- (axis cs:2.338,1.641) -- (axis cs:2.330,1.733) -- (axis cs:2.320,1.825) -- (axis cs:2.309,1.916) -- (axis cs:2.297,2.008) -- (axis cs:2.284,2.100) -- (axis cs:2.271,2.192) -- (axis cs:2.257,2.284) -- (axis cs:2.244,2.376) -- (axis cs:2.232,2.468) -- (axis cs:2.221,2.560) -- (axis cs:2.212,2.652) -- (axis cs:2.204,2.744) -- (axis cs:2.198,2.836) -- (axis cs:2.193,2.928) -- (axis cs:2.189,3.020) -- (axis cs:2.186,3.112) -- (axis cs:2.184,3.204) -- (axis cs:2.182,3.296) -- (axis cs:2.180,3.387) -- (axis cs:2.178,3.479) -- (axis cs:2.176,3.571) -- (axis cs:2.174,3.663) -- (axis cs:2.171,3.755) -- (axis cs:2.167,3.847) -- (axis cs:2.162,3.939) -- (axis cs:2.157,4.031) -- (axis cs:2.150,4.123) -- (axis cs:2.143,4.215) -- (axis cs:2.135,4.307) -- (axis cs:2.127,4.399) -- (axis cs:2.119,4.491) -- (axis cs:2.110,4.583) -- (axis cs:2.102,4.675) -- (axis cs:2.093,4.767) -- (axis cs:2.085,4.859) -- (axis cs:2.077,4.950) -- (axis cs:2.070,5.042) -- (axis cs:2.064,5.134) -- (axis cs:2.058,5.226) -- (axis cs:2.052,5.318) -- (axis cs:2.047,5.410) -- (axis cs:2.043,5.502) -- (axis cs:2.039,5.594) -- (axis cs:2.035,5.686) -- (axis cs:2.031,5.778) -- (axis cs:2.027,5.870) -- (axis cs:2.024,5.962) -- (axis cs:2.021,6.054) -- (axis cs:2.018,6.146) -- (axis cs:2.015,6.238) -- (axis cs:2.012,6.330) -- (axis cs:2.010,6.422) -- (axis cs:2.008,6.513) -- (axis cs:2.007,6.605) -- (axis cs:2.005,6.697) -- (axis cs:2.005,6.789) -- (axis cs:2.004,6.881) -- (axis cs:2.004,6.973) -- (axis cs:2.003,7.065) -- (axis cs:2.003,7.157) -- (axis cs:2.003,7.249) -- (axis cs:2.003,7.341) -- (axis cs:1.997,7.341) -- (axis cs:1.997,7.249) -- (axis cs:1.997,7.157) -- (axis cs:1.997,7.065) -- (axis cs:1.996,6.973) -- (axis cs:1.996,6.881) -- (axis cs:1.995,6.789) -- (axis cs:1.995,6.697) -- (axis cs:1.993,6.605) -- (axis cs:1.992,6.513) -- (axis cs:1.990,6.422) -- (axis cs:1.988,6.330) -- (axis cs:1.985,6.238) -- (axis cs:1.982,6.146) -- (axis cs:1.979,6.054) -- (axis cs:1.976,5.962) -- (axis cs:1.973,5.870) -- (axis cs:1.969,5.778) -- (axis cs:1.965,5.686) -- (axis cs:1.961,5.594) -- (axis cs:1.957,5.502) -- (axis cs:1.953,5.410) -- (axis cs:1.948,5.318) -- (axis cs:1.942,5.226) -- (axis cs:1.936,5.134) -- (axis cs:1.930,5.042) -- (axis cs:1.923,4.950) -- (axis cs:1.915,4.859) -- (axis cs:1.907,4.767) -- (axis cs:1.898,4.675) -- (axis cs:1.890,4.583) -- (axis cs:1.881,4.491) -- (axis cs:1.873,4.399) -- (axis cs:1.865,4.307) -- (axis cs:1.857,4.215) -- (axis cs:1.850,4.123) -- (axis cs:1.843,4.031) -- (axis cs:1.838,3.939) -- (axis cs:1.833,3.847) -- (axis cs:1.829,3.755) -- (axis cs:1.826,3.663) -- (axis cs:1.824,3.571) -- (axis cs:1.822,3.479) -- (axis cs:1.820,3.387) -- (axis cs:1.818,3.296) -- (axis cs:1.816,3.204) -- (axis cs:1.814,3.112) -- (axis cs:1.811,3.020) -- (axis cs:1.807,2.928) -- (axis cs:1.802,2.836) -- (axis cs:1.796,2.744) -- (axis cs:1.788,2.652) -- (axis cs:1.779,2.560) -- (axis cs:1.768,2.468) -- (axis cs:1.756,2.376) -- (axis cs:1.743,2.284) -- (axis cs:1.729,2.192) -- (axis cs:1.716,2.100) -- (axis cs:1.703,2.008) -- (axis cs:1.691,1.916) -- (axis cs:1.680,1.825) -- (axis cs:1.670,1.733) -- (axis cs:1.662,1.641) -- (axis cs:1.656,1.549) -- (axis cs:1.652,1.457) -- (axis cs:1.650,1.365) -- (axis cs:1.651,1.273) -- (axis cs:1.655,1.181) -- (axis cs:1.664,1.089) -- (axis cs:1.676,0.997) -- (axis cs:1.693,0.905) -- (axis cs:1.714,0.813) -- (axis cs:1.738,0.721) -- (axis cs:1.765,0.629) -- (axis cs:1.793,0.537) -- (axis cs:1.822,0.445) -- (axis cs:1.851,0.353) -- (axis cs:1.877,0.262) -- (axis cs:1.902,0.170) -- (axis cs:1.924,0.078) -- cycle;
\addplot[EponaC, only marks, mark=*, mark size=0.4pt, opacity=0.3] coordinates {(1.958,1.167) (2.061,3.648) (1.943,2.597) (1.931,3.093) (1.975,4.367) (2.069,1.396) (1.967,1.786) (2.046,0.915) (1.954,3.190) (2.012,0.976) (2.064,0.997) (2.030,1.731) (2.067,3.357) (2.010,1.576) (2.068,2.911) (2.047,4.105) (2.039,0.926) (2.054,0.790) (2.018,3.119) (1.980,1.064) (2.004,0.678) (1.962,1.025) (2.039,0.804) (1.954,1.722) (2.011,0.604) (2.005,0.374) (2.024,3.602) (2.036,1.222) (1.945,3.202) (2.017,1.590) (1.988,1.919) (2.016,4.101) (2.027,4.376) (2.012,3.866) (2.033,0.938) (2.003,4.629) (1.995,2.536) (1.970,0.834) (1.962,3.857) (2.027,1.509) (2.027,3.826) (1.957,5.309) (2.066,3.646) (2.024,3.464) (2.004,4.209) (2.048,2.311) (1.998,2.833) (1.997,4.649) (1.966,4.307) (1.952,4.980) (2.030,4.417) (2.048,4.333) (2.025,2.117) (1.982,0.959) (2.011,1.608) (2.009,2.611) (2.061,1.220) (1.984,0.683) (1.953,2.360) (2.053,0.607) (2.055,4.371) (1.937,2.076) (1.958,2.068) (2.019,0.975) (2.040,1.839) (2.015,1.174) (1.957,2.039) (1.946,2.095) (2.001,1.243) (2.044,2.495) (1.960,2.522) (1.941,3.543) (2.007,3.516) (1.957,2.123) (1.939,4.900) (2.038,4.826) (2.045,4.818) (1.986,1.657) (1.971,1.321) (1.969,1.193) (1.981,0.560) (2.011,3.206) (2.004,4.120) (1.980,1.169) (2.019,3.065) (2.025,3.292) (2.008,3.658) (1.984,0.984) (2.017,2.023) (2.013,3.303) (1.978,1.957) (1.972,1.404) (2.006,3.036) (2.016,1.983) (2.016,4.173) (1.984,5.316) (2.009,4.382) (2.068,1.709) (1.990,5.147) (2.048,5.775) (1.941,2.986) (2.053,5.761) (2.062,2.603) (1.967,5.738) (1.932,1.951) (1.998,6.423) (1.956,4.597) (2.066,2.329) (2.056,1.116) (2.064,2.391) (2.015,3.694) (2.002,2.136) (2.047,0.858) (2.021,4.163) (1.965,2.260) (2.061,2.037) (1.992,0.705) (2.038,4.602) (2.000,2.469) (1.956,4.043) (1.971,3.304) (2.010,3.839) (1.950,4.323) (1.932,1.511) (1.991,0.956) (2.037,0.899) (2.016,3.374) (1.975,0.958) (2.030,1.698) (1.998,2.153) (2.070,1.580) (2.039,1.467) (2.046,2.088) (1.966,1.594) (1.951,1.239) (1.958,1.589) (1.991,1.270) (2.002,1.326) (1.957,1.206) (2.039,1.771) (2.052,2.046) (1.974,0.983) (2.001,2.861) (2.013,1.832) (2.031,1.226) (1.951,1.395) (1.969,4.660) (2.032,2.095) (2.010,1.202) (2.056,2.681) (1.993,2.961) (1.987,2.699) (1.973,0.750) (1.962,2.020) (2.021,0.898) (1.967,5.523) (2.051,1.613) (1.968,3.819) (2.024,1.857) (2.010,0.705) (2.018,1.606) (2.055,1.116) (1.954,1.900) (1.951,2.119) (1.947,2.123) (1.941,1.984) (2.005,0.997) (1.953,1.660) (2.043,1.271) (1.933,1.218) (1.982,2.122) (1.996,2.351) (1.960,2.424) (1.980,3.368) (1.961,2.952) (1.969,3.662) (2.060,4.905) (1.988,3.296) (1.984,4.665) (2.016,3.650) (2.023,4.395) (2.022,3.485) (1.942,1.782) (2.011,1.011) (2.033,3.828) (2.041,0.420) (2.012,5.123) (1.948,4.441) (1.942,0.790) (1.975,1.613) (2.060,1.751) (1.996,2.299) (2.055,1.193) (1.994,2.815) (2.036,1.252) (1.998,2.980) (2.029,3.719) (1.974,2.902) (2.055,0.847) (1.967,0.791) (1.931,1.453) (2.031,2.190) (2.025,2.324) (2.022,1.347) (2.026,1.744) (2.012,4.149) (1.946,2.389) (2.024,3.467) (1.931,3.135) (1.956,0.539) (1.989,2.419) (1.983,2.130) (1.947,4.067) (1.990,0.576) (2.017,1.034) (1.983,1.530) (2.029,0.841) (1.962,2.545) (1.950,1.131) (2.035,0.739) (2.024,1.817) (1.990,2.411) (1.949,1.731) (2.023,1.466) (2.035,1.995) (1.953,5.147) (2.027,0.078) (1.980,1.417) (2.058,0.576) (2.035,1.439) (1.968,2.384) (2.061,0.363) (1.934,4.137) (1.956,1.048) (1.964,2.435) (2.032,4.232) (2.004,0.349) (1.995,1.146) (1.961,1.762) (2.036,1.382) (1.946,0.852) (1.965,3.239) (2.043,1.630) (1.993,3.847) (2.053,1.429) (2.014,1.462) (2.041,1.880) (1.956,1.403) (1.974,0.833) (1.983,1.206) (1.999,2.012) (1.996,2.629) (2.045,0.225) (1.954,0.215) (2.049,1.710) (2.054,0.502) (1.941,0.179) (1.931,1.348) (1.971,0.932) (1.986,2.802) (2.066,1.200) (1.940,4.474) (2.039,2.720) (1.997,3.034) (1.948,2.671) (1.981,3.579) (1.983,1.032) (1.964,1.760) (1.971,2.781) (1.989,2.928) (2.065,2.029) (1.994,6.167) (2.063,2.932) (1.934,3.066) (1.939,3.892) (1.934,2.558) (2.023,3.134) (1.961,4.977) (2.011,0.469) (2.041,0.657) (1.976,3.697) (1.964,3.317) (2.032,3.598) (1.997,0.785) (1.951,1.191) (1.942,1.186) (2.033,1.305) (2.050,0.839) (2.055,0.909) (2.001,1.243) (1.951,1.472) (1.962,1.210) (1.993,4.546) (2.049,4.024) (2.021,7.341) (1.968,5.381) (2.036,3.976) (1.991,5.570) (2.068,3.176) (1.990,5.759) (2.047,3.858) (1.932,4.798) (2.031,3.313) (1.986,3.525) (2.000,4.738) (1.958,1.944) (2.060,1.293) (1.958,2.991) (2.009,0.520) (2.014,0.606) (2.050,1.393) (1.995,0.293) (2.046,0.649) (2.003,1.955) (2.064,2.354) (2.030,1.915) (2.058,4.990) (2.062,3.662) (2.042,2.606) (1.947,2.793) (1.947,4.240) (2.016,1.209) (1.968,2.869) (1.984,2.469) (1.954,3.085) (2.037,3.639) (2.050,1.924) (1.949,3.817) (2.002,5.710) (1.985,1.887) (2.041,3.817) (1.995,2.471) (2.032,1.641) (2.009,3.729) (2.067,4.034) (1.989,1.774) (2.068,2.086) (1.988,1.153) (1.956,3.898) (2.039,4.792) (1.968,2.054) (2.009,2.726) (2.020,1.541) (1.958,3.783) (1.935,4.129) (2.068,4.043) (2.044,2.186) (1.947,4.348) (2.049,1.952) (1.966,2.883) (1.965,0.777) (2.038,0.910) (2.036,1.824) (2.048,1.347) (1.949,0.722) (2.035,1.479) (1.996,1.777) (1.976,1.326) (2.033,0.885) (2.048,1.606) (1.975,3.157) (1.952,2.285) (2.069,1.148) (2.059,0.914) (1.971,2.348) (2.044,1.118) (1.943,1.842) (2.058,0.718) (2.038,0.651) (1.958,1.131) (1.971,2.927) (2.013,2.517) (1.980,1.969) (2.033,1.821) (2.013,1.681) (1.959,2.641) (2.015,0.325) (1.932,0.769) (1.946,1.039) (1.953,1.833) (1.980,3.372) (1.932,1.253) (2.060,0.514) (1.964,0.843) (1.968,1.346) (1.983,1.888) (2.062,1.628) (1.979,1.011) (1.990,1.797) (1.972,2.272) (2.067,3.402) (1.981,1.416) (1.942,0.531) (2.022,0.614) (2.030,0.628) (1.982,0.578) (1.960,0.439) (1.987,3.539) (1.991,1.165) (2.069,0.915)};
\draw[black] (axis cs:2,0.078) -- (axis cs:2,1.208);
\draw[black] (axis cs:2,3.360) -- (axis cs:2,6.423);
\draw[black] (axis cs:1.93,1.208) rectangle (axis cs:2.07,3.360);
\draw[black, very thick] (axis cs:1.93,2.021) -- (axis cs:2.07,2.021);
\end{axis}
\end{tikzpicture}


==> figures/results_per_category.tex <==
% requires \usepackage{pgfplots} \pgfplotsset{compat=1.18}
% TUM colors from styles/colors.tex (\input in main.tex)
\colorlet{VistaC}{TUMBlue}
\colorlet{EponaC}{TUMPinkDark}
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[width=7cm, height=9cm, xlabel={IEC ($\uparrow$)}, ylabel={Category}, xmin=-0.05, xmax=1.05,
  xtick={0,0.5,1},
  ytick={0,1,2,3,4,5,6,7},
  yticklabels={{straight\\accelerating}, stopping, starting, {straight\\decelerating}, {straight const.\\low speed}, {straight const.\\high speed}, {curving\\to right}, {curving\\to left}},
  yticklabel style={align=right}, enlarge y limits=0.12,
  legend pos=south east, ymajorgrids, xmajorgrids]
\addplot+[VistaC, only marks, mark=*, mark size=2pt, error bars/.cd, x dir=both, x explicit]
 table[x=x, y=y, x error plus=ep, x error minus=em] {
x y ep em
0.2800 0.16 0.1367 0.1053
0.1600 1.16 0.1251 0.0766
0.1000 2.16 0.1136 0.0565
0.2400 3.16 0.1341 0.0970
0.9000 4.16 0.0565 0.1136
0.3600 5.16 0.1386 0.1186
0.4800 6.16 0.1349 0.1320
0.1000 7.16 0.1136 0.0565
};
\addlegendentry{Vista}
\addplot+[EponaC, only marks, mark=*, mark size=2pt, error bars/.cd, x dir=both, x explicit]
 table[x=x, y=y, x error plus=ep, x error minus=em] {
x y ep em
0.1200 -0.16 0.1180 0.0638
0.1000 0.84 0.1136 0.0565
0.0800 1.84 0.1084 0.0485
0.2400 2.84 0.1341 0.0970
1.0000 3.84 0.0000 0.0713
0.7600 4.84 0.0970 0.1341
1.0000 5.84 0.0000 0.0713
1.0000 6.84 0.0000 0.0713
};
\addlegendentry{Epona}
\end{axis}
\end{tikzpicture}

